DeepCERES: A Deep learning method for cerebellar lobule segmentation using ultra-high resolution multimodal MRI

This paper introduces a novel multimodal and high-resolution human brain cerebellum lobule segmentation method. Unlike current tools that operate at standard resolution ($1 \text{ mm}^{3}$) or using mono-modal data, the proposed method improves cerebellum lobule segmentation through the use of a multimodal and ultra-high resolution ($0.125 \text{ mm}^{3}$) training dataset. To develop the method, first, a database of semi-automatically labelled cerebellum lobules was created to train the proposed method with ultra-high resolution T1 and T2 MR images. Then, an ensemble of deep networks has been designed and developed, allowing the proposed method to excel in the complex cerebellum lobule segmentation task, improving precision while being memory efficient. Notably, our approach deviates from the traditional U-Net model by exploring alternative architectures. We have also integrated deep learning with classical machine learning methods incorporating a priori knowledge from multi-atlas segmentation, which improved precision and robustness. Finally, a new online pipeline, named DeepCERES, has been developed to make available the proposed method to the scientific community requiring as input only a single T1 MR image at standard resolution.

==> images/dpn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Shape: Cube [id:dp16930173554613015] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (149.5,53.3) -- (162.2,40.6) -- (244.2,40.6) -- (244.2,113.9) -- (231.5,126.6) -- (149.5,126.6) -- cycle ; \draw   (244.2,40.6) -- (231.5,53.3) -- (149.5,53.3) ; \draw   (231.5,53.3) -- (231.5,126.6) ;
%Shape: Cube [id:dp9674367171820173] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (136.5,66.05) -- (149.25,53.3) -- (231.5,53.3) -- (231.5,126.85) -- (218.75,139.6) -- (136.5,139.6) -- cycle ; \draw   (231.5,53.3) -- (218.75,66.05) -- (136.5,66.05) ; \draw   (218.75,66.05) -- (218.75,139.6) ;
%Shape: Cube [id:dp46412872892381696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (28.5,57.59) -- (39.49,46.6) -- (129.2,46.6) -- (129.2,106.61) -- (118.21,117.6) -- (28.5,117.6) -- cycle ; \draw  [draw opacity=0] (129.2,46.6) -- (118.21,57.59) -- (28.5,57.59) ; \draw  [draw opacity=0] (118.21,57.59) -- (118.21,117.6) ;
%Image [id:dp4376235701705844] 
\draw (73.7,88.1) node  {\includegraphics[width=75.75pt,height=54.75pt]{images/t2.png}};
%Shape: Cube [id:dp04842163536427746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (28.2,130.6) -- (39.19,119.61) -- (128.9,119.61) -- (128.9,179.62) -- (117.91,190.61) -- (28.2,190.61) -- cycle ; \draw  [draw opacity=0] (128.9,119.61) -- (117.91,130.6) -- (28.2,130.6) ; \draw  [draw opacity=0] (117.91,130.6) -- (117.91,190.61) ;
%Shape: Cube [id:dp9650037343403681] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (136.5,203.8) -- (158.7,181.6) -- (216.5,181.6) -- (216.5,233.4) -- (194.3,255.6) -- (136.5,255.6) -- cycle ; \draw   (216.5,181.6) -- (194.3,203.8) -- (136.5,203.8) ; \draw   (194.3,203.8) -- (194.3,255.6) ;
%Shape: Cube [id:dp3925011526521218] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (136.5,309.2) -- (152.1,293.6) -- (188.5,293.6) -- (188.5,333) -- (172.9,348.6) -- (136.5,348.6) -- cycle ; \draw   (188.5,293.6) -- (172.9,309.2) -- (136.5,309.2) ; \draw   (172.9,309.2) -- (172.9,348.6) ;
%Shape: Cube [id:dp17067241698661828] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (136.5,393.4) -- (147.3,382.6) -- (172.5,382.6) -- (172.5,407.8) -- (161.7,418.6) -- (136.5,418.6) -- cycle ; \draw   (172.5,382.6) -- (161.7,393.4) -- (136.5,393.4) ; \draw   (161.7,393.4) -- (161.7,418.6) ;
%Right Arrow [id:dp5144571832524356] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (184.95,144.76) -- (184.95,160.6) -- (193.08,160.6) -- (176.83,171.16) -- (160.57,160.6) -- (168.7,160.6) -- (168.7,144.76) -- cycle ;
%Right Arrow [id:dp6222873357356775] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.23,262.2) -- (174.23,278.04) -- (182.35,278.04) -- (166.1,288.6) -- (149.85,278.04) -- (157.98,278.04) -- (157.98,262.2) -- cycle ;
%Right Arrow [id:dp6509669495740769] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.43,355.2) -- (167.43,371.04) -- (175.55,371.04) -- (159.3,381.6) -- (143.05,371.04) -- (151.18,371.04) -- (151.18,355.2) -- cycle ;
%Right Arrow [id:dp42995670892345195] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (686.93,299.76) -- (686.93,315.6) -- (694.72,315.6) -- (679.15,326.16) -- (663.58,315.6) -- (671.36,315.6) -- (671.36,299.76) -- cycle ;
%Right Arrow [id:dp1232224355020628] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180.2,395.7) -- (241.83,395.7) -- (241.83,389.6) -- (256.5,401.8) -- (241.83,414) -- (241.83,407.9) -- (180.2,407.9) -- cycle ;
%Shape: Cube [id:dp30254242229494865] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (264.5,390.4) -- (275.3,379.6) -- (300.5,379.6) -- (300.5,404.8) -- (289.7,415.6) -- (264.5,415.6) -- cycle ; \draw   (300.5,379.6) -- (289.7,390.4) -- (264.5,390.4) ; \draw   (289.7,390.4) -- (289.7,415.6) ;
%Shape: Cube [id:dp20750257895022917] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (329.5,390.4) -- (340.3,379.6) -- (365.5,379.6) -- (365.5,404.8) -- (354.7,415.6) -- (329.5,415.6) -- cycle ; \draw   (365.5,379.6) -- (354.7,390.4) -- (329.5,390.4) ; \draw   (354.7,390.4) -- (354.7,415.6) ;
%Shape: Cube [id:dp603235425162435] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (396.5,390.4) -- (407.3,379.6) -- (432.5,379.6) -- (432.5,404.8) -- (421.7,415.6) -- (396.5,415.6) -- cycle ; \draw   (432.5,379.6) -- (421.7,390.4) -- (396.5,390.4) ; \draw   (421.7,390.4) -- (421.7,415.6) ;
%Right Arrow [id:dp44496771073253805] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (408.7,374.16) -- (408.7,358.32) -- (400.57,358.32) -- (416.82,347.76) -- (433.07,358.32) -- (424.95,358.32) -- (424.95,374.16) -- cycle ;
%Right Arrow [id:dp7799719475185127] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (674.94,392.16) -- (674.94,376.32) -- (667.15,376.32) -- (682.72,365.76) -- (698.29,376.32) -- (690.51,376.32) -- (690.51,392.16) -- cycle ;
%Shape: Cube [id:dp7993192280118171] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (374.43,300.69) -- (386.36,288.76) -- (414.2,288.76) -- (414.2,331.83) -- (402.27,343.76) -- (374.43,343.76) -- cycle ; \draw   (414.2,288.76) -- (402.27,300.69) -- (374.43,300.69) ; \draw   (402.27,300.69) -- (402.27,343.76) ;
%Right Arrow [id:dp10881639177531999] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (199.2,321.7) -- (330.87,321.7) -- (330.87,315.6) -- (362.2,327.8) -- (330.87,340) -- (330.87,333.9) -- (199.2,333.9) -- cycle ;
%Right Arrow [id:dp8724207002955031] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (553.38,281) -- (553.38,265.16) -- (545.25,265.16) -- (561.5,254.6) -- (577.75,265.16) -- (569.63,265.16) -- (569.63,281) -- cycle ;
%Shape: Cube [id:dp16742181638111187] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.5,191.51) -- (527.41,176.6) -- (562.2,176.6) -- (562.2,235.69) -- (547.29,250.6) -- (512.5,250.6) -- cycle ; \draw   (562.2,176.6) -- (547.29,191.51) -- (512.5,191.51) ; \draw   (547.29,191.51) -- (547.29,250.6) ;
%Right Arrow [id:dp8835306588017835] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (229.2,221.95) -- (463.61,221.95) -- (463.61,215.6) -- (501.2,228.3) -- (463.61,241) -- (463.61,234.65) -- (229.2,234.65) -- cycle ;
%Shape: Cube [id:dp28391058218034204] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (547.29,191.3) -- (562.29,176.3) -- (597.3,176.3) -- (597.3,235.6) -- (582.3,250.6) -- (547.29,250.6) -- cycle ; \draw   (597.3,176.3) -- (582.3,191.3) -- (547.29,191.3) ; \draw   (582.3,191.3) -- (582.3,250.6) ;
%Right Arrow [id:dp28134823087606975] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (736.7,170.16) -- (736.7,154.32) -- (728.58,154.32) -- (744.83,143.76) -- (761.08,154.32) -- (752.95,154.32) -- (752.95,170.16) -- cycle ;
%Shape: Cube [id:dp7697789056811901] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (683.5,65.31) -- (700.81,48) -- (741.2,48) -- (741.2,120.69) -- (723.89,138) -- (683.5,138) -- cycle ; \draw   (741.2,48) -- (723.89,65.31) -- (683.5,65.31) ; \draw   (723.89,65.31) -- (723.89,138) ;
%Shape: Cube [id:dp4541904177102556] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (723.89,65.19) -- (741.98,47.1) -- (784.2,47.1) -- (784.2,119.91) -- (766.11,138) -- (723.89,138) -- cycle ; \draw   (784.2,47.1) -- (766.11,65.19) -- (723.89,65.19) ; \draw   (766.11,65.19) -- (766.11,138) ;
%Right Arrow [id:dp37372158009238476] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (255.2,88.7) -- (624.2,88.7) -- (624.2,82.6) -- (669.2,94.8) -- (624.2,107) -- (624.2,100.9) -- (255.2,100.9) -- cycle ;
%Shape: Cube [id:dp010085760385633469] 
\draw   (1024.5,76) -- (1050.9,49.6) -- (1134.5,49.6) -- (1134.5,111.2) -- (1108.1,137.6) -- (1024.5,137.6) -- cycle ; \draw   (1134.5,49.6) -- (1108.1,76) -- (1024.5,76) ; \draw   (1108.1,76) -- (1108.1,137.6) ;
%Right Arrow [id:dp949178437209993] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (980,90.7) -- (1001.77,90.7) -- (1001.77,84.6) -- (1013.2,96.8) -- (1001.77,109) -- (1001.77,102.9) -- (980,102.9) -- cycle ;
%Image [id:dp8002617204310754] 
\draw (1066.3,106.8) node  {\includegraphics[width=68.7pt,height=54.2pt]{images/seg.png}};
%Image [id:dp25465613559571043] 
\draw (73.21,160.1) node  {\includegraphics[width=76.5pt,height=54.75pt]{images/t1.png}};
%Chevron Arrow [id:dp6041270699161689] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (953,358) -- (974.12,358) -- (988.2,374.2) -- (974.12,390.4) -- (953,390.4) -- (967.08,374.2) -- cycle ;
%Chevron Arrow [id:dp35784760870449617] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (303.7,390.4) -- (317.5,390.4) -- (326.7,400.1) -- (317.5,409.8) -- (303.7,409.8) -- (312.9,400.1) -- cycle ;
%Chevron Arrow [id:dp6775929412516308] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (369.7,389.39) -- (383.5,389.39) -- (392.7,399.09) -- (383.5,408.79) -- (369.7,408.79) -- (378.9,399.09) -- cycle ;
%Right Arrow [id:dp32609687766678097] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (944,305.7) -- (974.3,305.7) -- (974.3,299.6) -- (990.2,311.8) -- (974.3,324) -- (974.3,317.9) -- (944,317.9) -- cycle ;
%Chevron Arrow [id:dp30444277388254504] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (440.7,311.39) -- (454.5,311.39) -- (463.7,321.09) -- (454.5,330.79) -- (440.7,330.79) -- (449.9,321.09) -- cycle ;
%Shape: Cube [id:dp5595771598494537] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (402.27,299.87) -- (413.38,288.76) -- (439.3,288.76) -- (439.3,332.65) -- (428.19,343.76) -- (402.27,343.76) -- cycle ; \draw   (439.3,288.76) -- (428.19,299.87) -- (402.27,299.87) ; \draw   (428.19,299.87) -- (428.19,343.76) ;
%Shape: Cube [id:dp36250704815653156] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (467.43,301.69) -- (479.36,289.76) -- (507.2,289.76) -- (507.2,332.83) -- (495.27,344.76) -- (467.43,344.76) -- cycle ; \draw   (507.2,289.76) -- (495.27,301.69) -- (467.43,301.69) ; \draw   (495.27,301.69) -- (495.27,344.76) ;
%Chevron Arrow [id:dp9427559668599219] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (512.7,309.39) -- (526.5,309.39) -- (535.7,319.09) -- (526.5,328.79) -- (512.7,328.79) -- (521.9,319.09) -- cycle ;
%Shape: Cube [id:dp27213298964310684] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (539.42,299.69) -- (551.36,287.76) -- (579.2,287.76) -- (579.2,330.83) -- (567.27,342.76) -- (539.42,342.76) -- cycle ; \draw   (579.2,287.76) -- (567.27,299.69) -- (539.42,299.69) ; \draw   (567.27,299.69) -- (567.27,342.76) ;
%Chevron Arrow [id:dp2836144036649313] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (600.7,203.39) -- (614.5,203.39) -- (623.7,216.19) -- (614.5,229) -- (600.7,229) -- (609.9,216.19) -- cycle ;
%Shape: Cube [id:dp9928239421197378] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (628.29,190.3) -- (643.29,175.3) -- (678.3,175.3) -- (678.3,234.6) -- (663.3,249.6) -- (628.29,249.6) -- cycle ; \draw   (678.3,175.3) -- (663.3,190.3) -- (628.29,190.3) ; \draw   (663.3,190.3) -- (663.3,249.6) ;
%Chevron Arrow [id:dp979147875092441] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (685.7,205.39) -- (699.5,205.39) -- (708.7,218.19) -- (699.5,231) -- (685.7,231) -- (694.9,218.19) -- cycle ;
%Shape: Cube [id:dp2321338110888318] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (713.29,192.3) -- (728.29,177.3) -- (763.3,177.3) -- (763.3,236.6) -- (748.3,251.6) -- (713.29,251.6) -- cycle ; \draw   (763.3,177.3) -- (748.3,192.3) -- (713.29,192.3) ; \draw   (748.3,192.3) -- (748.3,251.6) ;
%Chevron Arrow [id:dp19666068023626138] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (790.7,79.39) -- (804.5,79.39) -- (813.7,98.69) -- (804.5,118) -- (790.7,118) -- (799.9,98.69) -- cycle ;
%Shape: Cube [id:dp9726753333626241] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (818.89,66.19) -- (836.98,48.1) -- (879.2,48.1) -- (879.2,120.91) -- (861.11,139) -- (818.89,139) -- cycle ; \draw   (879.2,48.1) -- (861.11,66.19) -- (818.89,66.19) ; \draw   (861.11,66.19) -- (861.11,139) ;
%Chevron Arrow [id:dp3999564671119704] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (884.7,79.39) -- (898.5,79.39) -- (907.7,98.69) -- (898.5,118) -- (884.7,118) -- (893.9,98.69) -- cycle ;
%Shape: Cube [id:dp8304241775519821] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (912.89,66.19) -- (930.98,48.1) -- (973.2,48.1) -- (973.2,120.91) -- (955.11,139) -- (912.89,139) -- cycle ; \draw   (973.2,48.1) -- (955.11,66.19) -- (912.89,66.19) ; \draw   (955.11,66.19) -- (955.11,139) ;

% Text Node
\draw (1070.16,311.6) node  [font=\large] [align=left] {\begin{minipage}[lt]{47.61pt}\setlength\topsep{0pt}
\begin{center}
Softmax
\end{center}

\end{minipage}};
% Text Node
\draw (1072.41,376.6) node  [font=\large] [align=left] {\begin{minipage}[lt]{86.29pt}\setlength\topsep{0pt}
\begin{center}
{ Conv3D + ReLU }\\{ + BN}
\end{center}

\end{minipage}};
% Text Node
\draw (796.35,312.59) node  [font=\large] [align=left] {Average Pooling};
% Text Node
\draw (796.3,379.59) node  [font=\large] [align=left] {\begin{minipage}[lt]{117.9pt}\setlength\topsep{0pt}
\begin{center}
Trilinear Upsampling \\+ \\concatenation
\end{center}

\end{minipage}};
% Text Node
\draw (0,77) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{pcr}\selectfont T1}};
% Text Node
\draw (-1,147) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{pcr}\selectfont T2}};


\end{tikzpicture}
